Graph-Sparse Distributed Predictive Control for Multi-Robot Motion Planning vianEdge-Consensus ADMM

This paper presents a distributed model predictive control (MPC) architecture for collision-avoiding motion planning of planar robots with double-integrator dynamics. To reduce coordination demands, a time-varying predicted conflict graph selects relevant pairwise interactions. The associated collision-avoidance constraints are convexified once per MPC update using warm-start trajectories, yielding a fixed convex quadratic program (QP). The resulting QP is then decomposed using an edge-consensus formulation of the alternating direction method of multipliers (ADMM), enabling parallel robot-local optimization and independent closed-form projections onto separating half-spaces. Execution is selectively supervised by a centralized high-order control barrier function (HOCBF) QP when the distributed candidate does not satisfy the direct-execution conditions. Evaluated in C++ simulations involving 8, 16, and 32 robots, the proposed architecture achieves collision-free execution and substantially improves computational scalability while maintaining task-level performance comparable to a centralized complete-graph baseline.

==> 270926v2.tex <==
\tikzset{
  >=Latex,
  every node/.style={font=\scriptsize},
  flow/.style={
    -{Latex[length=1.8mm,width=1.35mm]},
    line width=0.62pt,
    draw=darkgray
  },
  feedback/.style={
    -{Latex[length=1.8mm,width=1.35mm]},
    line width=0.55pt,
    draw=darkgray
  },
  block/.style={
    rectangle,
    rounded corners=1.3pt,
    draw=darkgray,
    line width=0.55pt,
    fill=white,
    align=center,
    minimum height=11.5mm,
    inner sep=2.2pt
  },
  decision/.style={
    diamond,
    aspect=2.15,
    draw=darkgray,
    line width=0.6pt,
    fill=white,
    align=center,
    inner xsep=0.8pt,
    inner ysep=0.7pt,
    text width=21mm
  },
  stepnum/.style={
    circle,
    draw=darkgray,
    fill=white,
    line width=0.55pt,
    minimum size=4.2mm,
    inner sep=0pt,
    font=\tiny\bfseries
  },
  datalabel/.style={
    font=\fontsize{6.5}{7.5}\selectfont,
    inner sep=0.7pt,
    text=darkgray
  },
  layer/.style={
    rectangle,
    rounded corners=2.2pt,
    draw=accent,
    line width=0.72pt,
    inner sep=3.3mm
  },
  layertitle/.style={
    font=\footnotesize\bfseries,
    text=accent
  },
  robotlabel/.style={
    font=\tiny,
    text=darkgray
  },
  comm/.style={
    <->,
    line width=0.65pt,
    draw=commred
  },
  sectiontag/.style={
    font=\fontsize{5.5}{6.2}\selectfont\itshape,
    text=black, %accent
    inner sep=0pt
  },
  candidategroup/.style={
    rectangle,
    rounded corners=2pt,
    draw=darkgray!65,
    line width=0.55pt,
    inner sep=3.5mm
  },
  sectiongroup/.style={
    rectangle,
    rounded corners=2pt,
    draw=accent!65,
    dashed,
    line width=0.55pt,
    inner xsep=1.1mm,
    inner ysep=2mm
  }
}


\begin{tikzpicture}[node distance=7mm and 6mm]

% ============================================================
% DISTRIBUTED MPC PLANNING
% ============================================================

\node[
  block,
  text width=25mm
] (state) {
  \textbf{State information}\\[-0.2mm]
  own state +\\
  available robot states
};

\node[
  block,
  text width=26mm,
  above=8mm of state
] (screen) {
  \textbf{Proximity screening}\\[-0.2mm]
retain robots based on\\
current proximity
};

\node[
  block,
  text width=29mm,
  right=of screen
] (warm) {
  \textbf{Trajectory warm start}\\[-0.2mm]
  shift previous trajectories\\
  or initialize prediction
};

\node[
  block,
  text width=28mm,
  right=of warm
] (graph) {
  \textbf{Predicted-conflict test}\\[-0.2mm]
  identify interactions\\
  requiring coordination
};

\node[
  block,
  text width=33mm,
  right=of graph
] (convex) {
  \textbf{Constraint convexification}\\[-0.2mm]
  warm-start geometry $\to$\\
  tangent half-spaces
};

\node[
  block,
  text width=38mm,
  right=of convex
] (admm) {
  \textbf{Edge-consensus ADMM}\\[-0.2mm]
  robot-local QPs $\leftrightarrow$ edge projections\\
  iterate until stopping criterion
};

% ============================================================
% STEP NUMBERS
% ============================================================

\node[stepnum] at ($(state.north west)+(1mm,-1mm)$) {1};
\node[stepnum] at ($(screen.north west)+(1mm,-1mm)$) {2};
\node[stepnum] at ($(warm.north west)+(1mm,-1mm)$) {3};
\node[stepnum] at ($(graph.north west)+(1mm,-1mm)$) {4};
\node[stepnum] at ($(convex.north west)+(1mm,-1mm)$) {5};
\node[stepnum] at ($(admm.north west)+(1mm,-1mm)$) {6};

% ============================================================
% SECTION III GROUP: STEPS 2--4
% ============================================================

\coordinate (secIIIleft) at ($(screen.west)+(-1mm,0)$);

\node[
  sectiongroup,
  fit=(secIIIleft)(screen)(warm)(graph)
] (secIIIgroup) {};

% gap for arrow state -> screen
\node[
  fill=layerblue,
  draw=none,
  minimum width=3mm,
  minimum height=1.5mm,
  inner sep=0pt
] at (screen.south |- secIIIgroup.south) {};

% Sec. III label
\node[
  sectiontag,
  fill=layerblue,
  inner xsep=1.4pt,
  inner ysep=0.3pt
] at ($(secIIIgroup.south)+(-17mm,0mm)$)
{Sec.~III};

% mask on right border near E_k
\node[
  datalabel,
  fill=layerblue,
  inner xsep=1.8pt,
  inner ysep=0.8pt
] at ($(graph.east)!0.5!(convex.west)+(0,2mm)$)
{$\mathcal E_k$};

% label (a)
% \node[
%   datalabel,
%   fill=layerblue,
%   inner xsep=1.5pt,
%   inner ysep=0.8pt
% ] at ($(state.north)!0.5!(screen.south)+(3mm,-1mm)$)
% {(a)};

% ============================================================
% PLANNING FLOW  (RESTORED)
% ============================================================

\draw[flow]
  (state.north) --
  (screen.south);

\draw[flow]
  (screen) --
  node[datalabel,above,yshift=0.8mm] {}
  (warm);

\draw[flow]
  (warm) --
  node[datalabel,above,yshift=0.8mm] {}
  (graph);

\draw[flow]
  (graph) --
  (convex);

\draw[flow]
  (convex) --
  node[datalabel,above,yshift=0.8mm] {$\mathcal C_e$}
  (admm);

% ============================================================
% CUSTOM L-SHAPED STACKED ROBOT-LOCAL PLANNERS
% ============================================================

\coordinate (planA) at ($(screen.north west)+(-4mm,4mm)$);
\coordinate (planB) at ($(admm.north east)+(4mm,4mm)$);
\coordinate (planC) at ($(admm.south east)+(4mm,-4mm)$);
\coordinate (planDbase) at (state.east |- planC);
\coordinate (planD) at ($(planDbase)+(4mm,0)$);
\coordinate (planE) at ($(state.south east)+(4mm,-4mm)$);
\coordinate (planFbase) at (planA |- state.south);
\coordinate (planF) at ($(planFbase)+(0,-4mm)$);

\coordinate (planAone) at ($(planA)+(3mm,3mm)$);
\coordinate (planBone) at ($(planB)+(3mm,3mm)$);
\coordinate (planCone) at ($(planC)+(3mm,3mm)$);
\coordinate (planDone) at ($(planD)+(3mm,3mm)$);
\coordinate (planEone) at ($(planE)+(3mm,3mm)$);
\coordinate (planFone) at ($(planF)+(3mm,3mm)$);

\coordinate (planAtwo) at ($(planA)+(6mm,6mm)$);
\coordinate (planBtwo) at ($(planB)+(6mm,6mm)$);
\coordinate (planCtwo) at ($(planC)+(6mm,6mm)$);
\coordinate (planDtwo) at ($(planD)+(6mm,6mm)$);
\coordinate (planEtwo) at ($(planE)+(6mm,6mm)$);
\coordinate (planFtwo) at ($(planF)+(6mm,6mm)$);

\begin{scope}[on background layer]

  \path[
    fill=layerblue!45,
    draw=accent!40,
    line width=0.72pt,
    rounded corners=2.2pt
  ]
    (planAtwo) -- (planBtwo) -- (planCtwo) -- (planDtwo) -- (planEtwo) -- (planFtwo) -- cycle;

  \path[
    fill=layerblue!70,
    draw=accent!60,
    line width=0.72pt,
    rounded corners=2.2pt
  ]
    (planAone) -- (planBone) -- (planCone) -- (planDone) -- (planEone) -- (planFone) -- cycle;

  \path[
    fill=layerblue,
    draw=accent,
    line width=0.72pt,
    rounded corners=2.2pt
  ]
    (planA) -- (planB) -- (planC) -- (planD) -- (planE) -- (planF) -- cycle;

\end{scope}

% proxy nodes
\node[inner sep=0pt,fit=(planA)(planB)(planC)(planD)(planE)(planF)] (planninglayer) {};
\node[inner sep=0pt,fit=(planAone)(planBone)(planCone)(planDone)(planEone)(planFone)] (planningback1) {};
\node[inner sep=0pt,fit=(planAtwo)(planBtwo)(planCtwo)(planDtwo)(planEtwo)(planFtwo)] (planningback2) {};

% ============================================================
% ROBOT LABELS
% ============================================================

\node[
  font=\fontsize{6}{7}\selectfont\bfseries,
  text=darkgray
] at ($(planninglayer.north east)+(-5mm,-2mm)$)
{\textit{Robot $i$}};

\node[
  font=\fontsize{6}{7}\selectfont\bfseries,
  text=darkgray
] at ($(planninglayer.north east)+(-2mm,1.2mm)$)
{\textit{Robot $j$}};

\node[
  font=\fontsize{5.5}{6.5}\selectfont\bfseries,
  text=darkgray
] at ($(planningback2.north east)+(-5mm,-2mm)$)
{$\cdots$};

\node[
  layertitle,
  text=black,
  font={\fontsize{12}{13}\selectfont\mdseries},
  anchor=south
] at ($(planningback2.north)+(-0.5,0mm)$)
{Distributed MPC planning};

% Section references
\node[sectiontag,anchor=north west] at ($(convex.south west)+(1mm,-1mm)$) {Sec.~IV};
\node[sectiontag,anchor=north west] at ($(admm.south west)+(1mm,-1mm)$)   {Sec.~V};

% ============================================================
% EXECUTION SUPERVISION LAYER
% ============================================================

\node[
  block,
  text width=36mm,
  below=26mm of admm
] (validate) {
  \textbf{All-pairs candidate validation}\\[-0.2mm]
  final predicted trajectories\\
  evaluated for every pair
};

\node[
  block,
  text width=30mm,
  below=6mm of validate
] (zoh) {
  \textbf{First-ZOH check}\\[-0.2mm]
  minimum separation over\\
  $\tau\in[0,T_s]$
};

\node[
  candidategroup,
  fit=(validate)(zoh)
] (candidatechecks) {};

\node[
  decision,
  left=40mm of validate
] (bypass) {
  Direct-execution\\[-0.2mm]
  conditions satisfied?
};

\node[
  block,
  text width=25mm,
  minimum height=8mm,
  below left=6mm and 4mm of bypass
] (direct) {
  \textbf{Distributed input}\\[-0.2mm]
  no modification
};

\node[
  block,
  text width=31mm,
  minimum height=8mm,
  below right=6mm and 1mm of bypass
] (hocbf) {
  \textbf{HOCBF filtering}\\[-0.2mm]
  adjust MPC inputs for safety
};

\node[
  block,
  text width=32mm,
  minimum height=8mm,
  below=13mm of bypass
] (apply) {
  \textbf{Apply input and advance}
};

% step numbers
\node[stepnum] at ($(validate.north west)+(1mm,-1mm)$) {7};
\node[stepnum] at ($(zoh.north west)+(1mm,-1mm)$) {8};
\node[stepnum,above=-3mm of bypass] {9};
\node[stepnum] at ($(direct.north west)+(1mm,-1mm)$) {10a};
\node[stepnum] at ($(hocbf.north west)+(1mm,-1mm)$) {10b};
\node[stepnum] at ($(apply.north west)+(1mm,-1mm)$) {11};

% ============================================================
% PLANNING -> EXECUTION SUPERVISION  (RESTORED)
% ============================================================

% main arrow as before, arriving to the candidate-check group
\draw[flow]
  (admm.south)
  --
  node[
    datalabel,
    right,
    pos=0.7,
    xshift=2mm,
    align=center
  ] {distributed\\candidate trajectories}
  ++(0,-15.5mm)
  -|
  (candidatechecks.north);

% extra planner outputs as before
\coordinate (xj) at ($(admm.south)+(3mm,0)$);
\coordinate (xother) at ($(admm.south)+(6mm,0)$);

\coordinate (outj)
  at (planC -| xj);

\coordinate (outother)
  at (planC -| xother);

\coordinate (valj) at ($(candidatechecks.north)+(3mm,0)$);
\coordinate (valother) at ($(candidatechecks.north)+(6mm,0)$);

% \draw[flow] (outj) -- (valj);
% \draw[flow,opacity=0.4] (outother) -- (valother);

% combined checks to decision
\coordinate (checkout) at (candidatechecks.west |- bypass.east);

\draw[flow]
  (checkout)
  --
  node[
    datalabel,
    above,
    yshift=0.7mm
  ] {$c_{\mathrm{pred}},\,c_{\mathrm{ZOH}}$}
  (bypass.east);

% yes / no branches restored
\coordinate (yesbend) at (direct.north |- bypass.south west);
\coordinate (nobend)  at (hocbf.north |- bypass.south east);



  \draw[flow,rounded corners=2pt]
  (bypass.south west) -|
  node[datalabel,above,xshift=5mm] {yes}
  (direct.north);

\draw[flow,rounded corners=2pt]
  (bypass.south east) -|
  node[datalabel,above,xshift=-5mm] {no}
  (hocbf.north);

\draw[flow,rounded corners=2pt]
  (direct.south) |- (apply.west);

\draw[flow,rounded corners=2pt]
  (hocbf.south) |- (apply.east);

% execution layer background



\begin{scope}[on background layer]
  \node[
    layer,
    fill=layergray,
    fit=(candidatechecks)(bypass)(direct)(hocbf)(apply),
    label={[layertitle,
      text=black,
      font={\fontsize{12}{13}\selectfont\mdseries}
    ]above:{
      Execution supervision
      \;\textnormal{\scriptsize(\textit{Sec.~VI})}
    }}
  ] (safetylayer) {};
\end{scope}
% ============================================================
% CLOSED-LOOP FEEDBACK  (RESTORED)
% ============================================================

% % gap in execution-layer bottom border
% \node[
%   fill=layergray,
%   draw=none,
%   minimum width=3mm,
%   minimum height=1.5mm,
%   inner sep=0pt
% ] at (apply.south |- safetylayer.south) {};

% % gap in planning-layer left border
% \node[
%   fill=layerblue,
%   draw=none,
%   minimum width=1.5mm,
%   minimum height=3mm,
%   inner sep=0pt
% ] at ($(planninglayer.west |- state.west)+(0.67mm,0)$) {};

\coordinate (loopdown) at ($(apply.south)+(0,-6mm)$);
\coordinate (loopbottomleft) at (state.south |- loopdown);

\draw[
  flow,
  rounded corners=2pt
]
  (apply.south)
  --
  (loopdown)
  --
  node[
    datalabel,
    above,
    pos=0.750,
    yshift=+0mm
  ] {next MPC sample}
  (loopbottomleft)
  --
  (state.south);

% ============================================================
% ACCEPTED-CANDIDATE FEEDBACK  (RESTORED)
% ============================================================

\coordinate (memstart) at ($(candidatechecks.north)+(-8mm,0)$);
\coordinate (memgap)
  at ($(planC)+(0,-5.5mm)$);

% gap in Sec. III border
\node[
  fill=layerblue,
  draw=none,
  minimum width=3mm,
  minimum height=1.3mm,
  inner sep=0pt
] at (warm.south |- secIIIgroup.south) {};

\draw[
  feedback,
  rounded corners=2pt
]
  (memstart)
  --
  (memstart |- memgap)
  --
  node[
    datalabel,
    above,
    pos=0.52
  ] {accepted trajectories}
  (warm.south |- memgap)
  --
  (warm.south);
% ============================================================
% INFORMATION FLOW LEGEND
% ============================================================

% \node[
%   layer,
%   fill=layerblue!35,
%   draw=accent!35,
%   line width=0.55pt,
%   inner sep=2.6mm,
%   anchor=north west,
%   font=\fontsize{6.4}{8}\selectfont
% ] (legendbox) at ($(planninglayer.south west)+(5mm,-5mm)$) {
%   \renewcommand{\arraystretch}{1.25}
%   \begin{tabular}{@{}r@{\;\,}l@{}}
%     \multicolumn{2}{@{}l@{}}
%     {\color{accent}\textit{Information flow}} \\[1.3mm]
%     \textcolor{accent}{(a)} &
%       $x_{i,k},\; \{x_{j,k}\}_{j\in\mathcal A_{i,k}}$ \\
%     \textcolor{accent}{(b)} &
%       $\mathcal S_{i,k}\subseteq\mathcal A_{i,k}$ \\
%     \textcolor{accent}{(c)} &
%       $\bar P_i,\; \{\widetilde P_{j\mid i}\}_{j\in\mathcal S_{i,k}}$
%   \end{tabular}
% };

% ============================================================
% ADMM ITERATIVE INTER-ROBOT COMMUNICATION
% ============================================================

\coordinate (commstartone) at ($(admm.north)+(-2mm,0)$);
\coordinate (commendone)   at ($(planningback1.north east)+(-20mm,0)$);
\coordinate (commtopLone)  at ($(commstartone)+(0,6mm)$);
\coordinate (commtopRone)  at ($(commendone)+(0,6mm)$);

\draw[comm,
  rounded corners=4pt]
  (commstartone)
  --
  (commtopLone)
  --
  node[
    datalabel,
    above,
    xshift=-6mm,
    yshift=1.8mm,
    text=commred
  ] {$q=0,1,2,\ldots$}
  (commtopRone)
  --
  (commendone);

\coordinate (commstarttwo) at ($(admm.north)+(2mm,0)$);
\coordinate (commendtwo)   at ($(planningback2.north east)+(-16mm,0)$);
\coordinate (commtopLtwo)  at ($(commstarttwo)+(0,6mm)$);
\coordinate (commtopRtwo)  at ($(commendtwo)+(0,6mm)$);

\draw[comm,opacity=0.33,  rounded corners=4pt]
  (commstarttwo)
  --
  (commtopLtwo)
  --
  (commtopRtwo)
  --
  (commendtwo);

\end{tikzpicture}

